Deep Learning and Data Assimilation for Real-Time Production Prediction in Natural Gas Wells

The prediction of the gas production from mature gas wells, due to their complex end-of-life behavior, is challenging and crucial for operational decision making. In this paper, we apply a modified deep LSTM model for prediction of the gas flow rates in mature gas wells, including the uncertainties in input parameters. Additionally, due to changes in the system in time and in order to increase the accuracy and robustness of the prediction, the Ensemble Kalman Filter (EnKF) is used to update the flow rate predictions based on new observations. The developed approach was tested on the data from two mature gas production wells in which their production is highly dynamic and suffering from salt deposition. The results show that the flow predictions using the EnKF updated model leads to better Jeffreys' J-divergences than the predictions without the EnKF model updating scheme.

==> enkf_tikz.tex <==
\tikzstyle{block} = [draw, rectangle, minimum width=6em, align=center,fill=gray!5]
\tikzstyle{arrow} = [-latex, very thick]
% \newcommand*{\tran}{\top}
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    \setlength{\abovedisplayskip}{0pt}

    % Place the blocks
    \node[text width=1cm,
          rounded corners=3pt,
          block,
          label={[above,align=center]{Initial\\State}}] at (-1, 0) (initial)
          {$$\mathbf{x}_0$$  $$P_0$$};
    \node at (0.25, 0.1) (sum) {};
    \node[block, text width=8.5cm,
          label={[above,align=center]{Prediction}}] at (5, 0) (prediction)
          {\begin{align*}
            {\color{red}\mathbf{x}_{n+1}^{(i,p)}} &= {\color{black} f} \left( {\color{orange} \mathbf{x}_n^{(i,a)}}, U_{n+1}, \theta_n \right)  + \mathbf{Q}_n, \, \forall i \in \{Nsamples\}\\
            P_{n+1} &= \text{cov} \left( {\color{red}\mathbf{x}^{(p)}_{n+1}} \right), \, \text{over $\{Nsamples\}$}
           \end{align*}};
    \node [block, right of=prediction,
            node distance=3cm, text width=1.4cm] at (8, -2) (iterUpdate)
            {{\color{green}continue?} True: $$n \leftarrow n + 1$$ else: break};
    \node [block, text width=6cm,
           label={[above,align=center]{Correction}}] at (5, -4) (correction)
           {\begin{align*}
              K_n &= P_n {\color{black}M_n}^\tran {\left ({\color{black}M_n} P_n {\color{black}M_n}^\tran + {\color{black}\mathbf{R}_n} \right)}^{-1}\\
              {\color{orange} \mathbf{x}_n^{(i,a)}} &= {\color{red}\mathbf{x}_{n}^{(i,p)}} + K_n \left( {\color{black}Z_n} - {\color{black}M_n} {\color{red}\mathbf{x}_{n}^{(i,p)}} \right)
              %{\color{blue} \mathbf{x}_n} &= (I - K_n H) \mathbf{x}_n^{(P)} + K_n {\color{orange} z_n}\\
              %{\color{blue} P_n} &= (I - K_n H) P_n^{(P)}
            \end{align*}};

    % Connect the nodes
    \draw [arrow] (initial) -- (prediction);
    \draw [arrow] (prediction.east) -| (iterUpdate.north);
    \draw [arrow] (iterUpdate) |- (correction);
    \draw [arrow] (correction.west) -|  (sum);
\end{tikzpicture}

